The Linked Dipole Chain Monte Carlo

We present an implementation of the Linked Dipole Chain model for deeply inelastic ep scattering into the framework of the Ariadne event generator. Using this implementation we obtain results both for the inclusive structure function as well as for exclusive properties of the hadronic final state. (The original publication was based on results from an implementation containing an error. In this revised version this error has been corrected, some of the beyond leading-log assumptions have been revised and so have some of the results.)

==> fig3compa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 568 M
63 0 V
1673 0 R
-63 0 V
600 885 M
63 0 V
1673 0 R
-63 0 V
600 1202 M
63 0 V
1673 0 R
-63 0 V
817 251 M
0 63 V
0 1046 R
0 -63 V
1251 251 M
0 63 V
0 1046 R
0 -63 V
1685 251 M
0 63 V
0 1046 R
0 -63 V
2119 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1311 1265 M
180 0 V
654 489 M
763 460 L
108 25 V
109 16 V
108 4 V
109 13 V
108 18 V
109 80 V
108 142 V
109 46 V
108 102 V
109 84 V
108 -39 V
2065 739 L
2173 450 L
2282 290 L
LT1
1311 1165 M
180 0 V
654 388 M
109 0 V
871 362 L
109 51 V
108 -7 V
109 -15 V
108 11 V
109 24 V
108 5 V
109 28 V
108 -17 V
109 4 V
108 51 V
109 42 V
2173 439 L
2282 298 L
LT3
1311 1065 M
180 0 V
654 465 M
763 445 L
108 28 V
980 456 L
108 82 V
109 -28 V
108 39 V
109 32 V
108 87 V
109 103 V
108 17 V
109 117 V
108 47 V
2065 681 L
2173 471 L
2282 283 L
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 761 M
0 121 V
1383 761 M
62 0 V
-62 121 R
62 0 V
77 -145 R
0 226 V
1491 737 M
62 0 V
-62 226 R
62 0 V
78 -61 R
0 270 V
1600 902 M
62 0 V
-62 270 R
62 0 V
77 -232 R
0 147 V
1708 940 M
62 0 V
-62 147 R
62 0 V
78 -43 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
77 -304 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 784 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
77 -46 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
78 102 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
77 -115 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
78 11 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
77 -271 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
stroke
grestore
end
showpage
}
\put(1251,1065){\makebox(0,0)[r]{{\scriptsize LDC~C}}}
\put(1251,1165){\makebox(0,0)[r]{{\scriptsize LDC~B}}}
\put(1251,1265){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(808,1260){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(220,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(2119,151){\makebox(0,0){4}}
\put(1685,151){\makebox(0,0){2}}
\put(1251,151){\makebox(0,0){0}}
\put(817,151){\makebox(0,0){-2}}
\put(540,1202){\makebox(0,0)[r]{0.3}}
\put(540,885){\makebox(0,0)[r]{0.2}}
\put(540,568){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3compb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 568 M
63 0 V
1673 0 R
-63 0 V
600 885 M
63 0 V
1673 0 R
-63 0 V
600 1202 M
63 0 V
1673 0 R
-63 0 V
817 251 M
0 63 V
0 1046 R
0 -63 V
1251 251 M
0 63 V
0 1046 R
0 -63 V
1685 251 M
0 63 V
0 1046 R
0 -63 V
2119 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1311 1265 M
180 0 V
654 489 M
763 460 L
108 25 V
109 16 V
108 4 V
109 13 V
108 18 V
109 80 V
108 142 V
109 46 V
108 102 V
109 84 V
108 -39 V
2065 739 L
2173 450 L
2282 290 L
LT1
1311 1165 M
180 0 V
654 473 M
763 453 L
108 20 V
980 459 L
108 24 V
109 29 V
108 73 V
109 60 V
108 79 V
109 78 V
108 116 V
109 28 V
108 -14 V
2065 781 L
2173 451 L
2282 312 L
LT2
1311 1065 M
180 0 V
654 495 M
109 7 V
871 479 L
980 465 L
108 30 V
109 16 V
108 78 V
109 28 V
108 107 V
109 96 V
108 65 V
109 105 V
108 -63 V
2065 715 L
2173 450 L
2282 293 L
LT3
1311 965 M
180 0 V
654 486 M
109 15 V
871 473 L
109 8 V
108 5 V
109 41 V
108 46 V
109 50 V
108 70 V
109 115 V
108 117 V
109 101 V
108 -91 V
2065 763 L
2173 445 L
2282 280 L
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 761 M
0 121 V
1383 761 M
62 0 V
-62 121 R
62 0 V
77 -145 R
0 226 V
1491 737 M
62 0 V
-62 226 R
62 0 V
78 -61 R
0 270 V
1600 902 M
62 0 V
-62 270 R
62 0 V
77 -232 R
0 147 V
1708 940 M
62 0 V
-62 147 R
62 0 V
78 -43 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
77 -304 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 784 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
77 -46 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
78 102 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
77 -115 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
78 11 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
77 -271 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
stroke
grestore
end
showpage
}
\put(1251,965){\makebox(0,0)[r]{{\scriptsize LDC~H}}}
\put(1251,1065){\makebox(0,0)[r]{{\scriptsize LDC~A$_z$}}}
\put(1251,1165){\makebox(0,0)[r]{{\scriptsize LDC~D}}}
\put(1251,1265){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(808,1260){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(220,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N dn/d\eta$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2119,151){\makebox(0,0){4}}
\put(1685,151){\makebox(0,0){2}}
\put(1251,151){\makebox(0,0){0}}
\put(817,151){\makebox(0,0){-2}}
\put(540,1202){\makebox(0,0)[r]{0.3}}
\put(540,885){\makebox(0,0)[r]{0.2}}
\put(540,568){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3compc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 568 M
63 0 V
1673 0 R
-63 0 V
600 885 M
63 0 V
1673 0 R
-63 0 V
600 1202 M
63 0 V
1673 0 R
-63 0 V
817 251 M
0 63 V
0 1046 R
0 -63 V
1251 251 M
0 63 V
0 1046 R
0 -63 V
1685 251 M
0 63 V
0 1046 R
0 -63 V
2119 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1311 1265 M
180 0 V
654 489 M
763 460 L
108 25 V
109 16 V
108 4 V
109 13 V
108 18 V
109 80 V
108 142 V
109 46 V
108 102 V
109 84 V
108 -39 V
2065 739 L
2173 450 L
2282 290 L
LT1
1311 1165 M
180 0 V
654 510 M
763 490 L
108 21 V
109 10 V
108 7 V
109 10 V
108 26 V
109 119 V
108 91 V
109 106 V
108 104 V
109 56 V
108 -74 V
2065 699 L
2173 425 L
2282 285 L
LT3
1311 1065 M
180 0 V
654 460 M
109 19 V
108 15 V
980 479 L
108 39 V
109 15 V
108 46 V
109 89 V
108 74 V
109 61 V
108 136 V
109 108 V
108 -72 V
2065 752 L
2173 432 L
2282 276 L
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 761 M
0 121 V
1383 761 M
62 0 V
-62 121 R
62 0 V
77 -145 R
0 226 V
1491 737 M
62 0 V
-62 226 R
62 0 V
78 -61 R
0 270 V
1600 902 M
62 0 V
-62 270 R
62 0 V
77 -232 R
0 147 V
1708 940 M
62 0 V
-62 147 R
62 0 V
78 -43 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
77 -304 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 784 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
77 -46 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
78 102 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
77 -115 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
78 11 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
77 -271 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
stroke
grestore
end
showpage
}
\put(1251,1065){\makebox(0,0)[r]{{\scriptsize LDC~A$_0$}}}
\put(1251,1165){\makebox(0,0)[r]{{\scriptsize LDC~E}}}
\put(1251,1265){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(808,1260){\makebox(0,0){(c)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(220,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(2119,151){\makebox(0,0){4}}
\put(1685,151){\makebox(0,0){2}}
\put(1251,151){\makebox(0,0){0}}
\put(817,151){\makebox(0,0){-2}}
\put(540,1202){\makebox(0,0)[r]{0.3}}
\put(540,885){\makebox(0,0)[r]{0.2}}
\put(540,568){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3compd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 568 M
63 0 V
1673 0 R
-63 0 V
600 885 M
63 0 V
1673 0 R
-63 0 V
600 1202 M
63 0 V
1673 0 R
-63 0 V
817 251 M
0 63 V
0 1046 R
0 -63 V
1251 251 M
0 63 V
0 1046 R
0 -63 V
1685 251 M
0 63 V
0 1046 R
0 -63 V
2119 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1311 1265 M
180 0 V
654 489 M
763 460 L
108 25 V
109 16 V
108 4 V
109 13 V
108 18 V
109 80 V
108 142 V
109 46 V
108 102 V
109 84 V
108 -39 V
2065 739 L
2173 450 L
2282 290 L
LT1
1311 1165 M
180 0 V
654 460 M
109 27 V
871 475 L
109 32 V
108 12 V
109 14 V
108 16 V
109 79 V
108 94 V
109 104 V
108 79 V
109 72 V
108 -14 V
2065 758 L
2173 470 L
2282 296 L
LT3
1311 1065 M
180 0 V
654 490 M
763 473 L
108 0 V
109 15 V
108 -2 V
109 30 V
108 51 V
109 57 V
108 78 V
109 138 V
108 67 V
109 84 V
108 -22 V
2065 783 L
2173 463 L
2282 281 L
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 761 M
0 121 V
1383 761 M
62 0 V
-62 121 R
62 0 V
77 -145 R
0 226 V
1491 737 M
62 0 V
-62 226 R
62 0 V
78 -61 R
0 270 V
1600 902 M
62 0 V
-62 270 R
62 0 V
77 -232 R
0 147 V
1708 940 M
62 0 V
-62 147 R
62 0 V
78 -43 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
77 -304 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 784 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
77 -46 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
78 102 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
77 -115 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
78 11 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
77 -271 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
stroke
grestore
end
showpage
}
\put(1251,1065){\makebox(0,0)[r]{{\scriptsize LDC~G}}}
\put(1251,1165){\makebox(0,0)[r]{{\scriptsize LDC~F}}}
\put(1251,1265){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(808,1260){\makebox(0,0){(d)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(220,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N dn/d\eta$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2119,151){\makebox(0,0){4}}
\put(1685,151){\makebox(0,0){2}}
\put(1251,151){\makebox(0,0){0}}
\put(817,151){\makebox(0,0){-2}}
\put(540,1202){\makebox(0,0)[r]{0.3}}
\put(540,885){\makebox(0,0)[r]{0.2}}
\put(540,568){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figF2xa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 592 M
63 0 V
1673 0 R
-63 0 V
600 933 M
63 0 V
1673 0 R
-63 0 V
600 1275 M
63 0 V
1673 0 R
-63 0 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1303 251 M
0 63 V
0 1046 R
0 -63 V
1716 251 M
0 63 V
0 1046 R
0 -63 V
2129 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2065 1249 M
180 0 V
685 961 M
16 -19 V
1054 621 L
166 -98 V
165 -71 V
166 -49 V
514 -16 V
64 6 V
106 -6 V
40 -17 V
36 -25 V
LT1
2065 1149 M
180 0 V
685 1053 M
16 -20 V
1054 687 L
1220 574 L
165 -87 V
166 -64 V
514 -36 V
64 6 V
106 -5 V
40 -16 V
36 -25 V
LT2
2065 1049 M
180 0 V
685 960 M
16 -17 V
1054 647 L
166 -99 V
165 -77 V
166 -56 V
514 -30 V
64 7 V
106 -5 V
40 -16 V
36 -24 V
LT0
1469 1358 M
42 -116 V
41 -99 V
40 -89 V
42 -85 V
42 -76 V
44 -70 V
43 -63 V
39 -49 V
38 -44 V
43 -43 V
42 -38 V
40 -31 V
40 -29 V
86 -54 V
2257 360 L
LT1
1478 1360 M
33 -91 V
41 -101 V
40 -92 V
42 -88 V
42 -80 V
44 -74 V
43 -67 V
39 -52 V
38 -48 V
43 -46 V
42 -40 V
40 -34 V
40 -30 V
86 -55 V
2257 356 L
LT2
1469 1356 M
42 -111 V
41 -96 V
40 -88 V
42 -84 V
42 -77 V
44 -71 V
43 -64 V
39 -50 V
38 -46 V
43 -45 V
42 -39 V
40 -33 V
40 -30 V
86 -55 V
2257 358 L
LT0
2125 949 D
685 907 D
701 757 D
1054 541 D
1220 471 D
1385 392 D
1551 405 D
2065 389 D
2129 370 D
2235 371 D
2275 358 D
2311 348 D
2065 949 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
685 797 M
0 220 V
654 797 M
62 0 V
-62 220 R
62 0 V
701 716 M
0 82 V
670 716 M
62 0 V
-62 82 R
62 0 V
1054 491 M
0 100 V
1023 491 M
62 0 V
-62 100 R
62 0 V
1220 423 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1385 347 M
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
135 -78 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
483 -70 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
33 -30 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
75 -6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
9 -19 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
5 -14 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
LT0
1469 1168 A
1511 1183 A
1552 945 A
1592 991 A
1634 926 A
1676 872 A
1720 793 A
1763 691 A
1802 665 A
1840 563 A
1883 694 A
1925 591 A
1965 526 A
2005 442 A
2091 439 A
2257 326 A
1469 1110 M
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
11 -85 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
10 -311 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
9 -22 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
11 -131 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
11 -119 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
13 -142 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
12 -170 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
8 -93 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
7 -181 R
0 114 V
1809 506 M
62 0 V
-62 114 R
62 0 V
12 47 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
11 -186 R
0 113 V
1894 534 M
62 0 V
-62 113 R
62 0 V
9 -139 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
9 -143 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
55 -55 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
2257 306 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
stroke
grestore
end
showpage
}
\put(2005,949){\makebox(0,0)[r]{data}}
\put(2005,1049){\makebox(0,0)[r]{fit C}}
\put(2005,1149){\makebox(0,0)[r]{fit B}}
\put(2005,1249){\makebox(0,0)[r]{fit A}}
\put(683,379){\makebox(0,0)[l]{{\scriptsize $Q^2\approx 1.5$ GeV$^2$}}}
\put(807,1104){\makebox(0,0)[l]{{\scriptsize $Q^2\approx 150$ GeV$^2$}}}
\put(808,1260){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){$x$}}
\put(400,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2129,151){\makebox(0,0){$10^{-1}$}}
\put(1716,151){\makebox(0,0){$10^{-2}$}}
\put(1303,151){\makebox(0,0){$10^{-3}$}}
\put(889,151){\makebox(0,0){$10^{-4}$}}
\put(540,1275){\makebox(0,0)[r]{1.4}}
\put(540,933){\makebox(0,0)[r]{1}}
\put(540,592){\makebox(0,0)[r]{0.6}}
\put(540,251){\makebox(0,0)[r]{0.2}}
\end{picture}


==> figF2xb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 592 M
63 0 V
1673 0 R
-63 0 V
600 933 M
63 0 V
1673 0 R
-63 0 V
600 1275 M
63 0 V
1673 0 R
-63 0 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1303 251 M
0 63 V
0 1046 R
0 -63 V
1716 251 M
0 63 V
0 1046 R
0 -63 V
2129 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2065 1249 M
180 0 V
685 961 M
16 -19 V
1054 621 L
166 -98 V
165 -71 V
166 -49 V
514 -16 V
64 6 V
106 -6 V
40 -17 V
36 -25 V
LT1
2065 1149 M
180 0 V
685 1030 M
16 -21 V
1054 661 L
1220 552 L
165 -81 V
166 -56 V
514 -17 V
64 5 V
106 -13 V
40 -20 V
36 -29 V
LT2
2065 1049 M
180 0 V
-1560 9 R
16 -25 V
1054 633 L
1220 516 L
165 -83 V
166 -53 V
514 0 V
64 5 V
106 -14 V
40 -18 V
36 -27 V
LT3
2065 949 M
180 0 V
685 980 M
16 -22 V
1054 607 L
166 -98 V
165 -68 V
166 -45 V
514 -8 V
64 6 V
106 -7 V
40 -17 V
36 -25 V
LT0
1469 1358 M
42 -116 V
41 -99 V
40 -89 V
42 -85 V
42 -76 V
44 -70 V
43 -63 V
39 -49 V
38 -44 V
43 -43 V
42 -38 V
40 -31 V
40 -29 V
86 -54 V
2257 360 L
LT1
1469 1245 M
42 -104 V
41 -89 V
40 -81 V
42 -76 V
42 -69 V
44 -63 V
43 -56 V
39 -45 V
38 -39 V
43 -38 V
42 -33 V
40 -28 V
40 -25 V
86 -48 V
2257 350 L
LT2
1513 1360 M
39 -104 V
40 -99 V
42 -93 V
42 -83 V
44 -77 V
43 -67 V
39 -53 V
38 -47 V
43 -45 V
42 -39 V
40 -32 V
40 -28 V
86 -52 V
2257 423 L
LT3
1469 1354 M
42 -118 V
41 -100 V
40 -89 V
42 -84 V
42 -76 V
44 -69 V
43 -61 V
39 -48 V
38 -43 V
43 -42 V
42 -37 V
40 -31 V
40 -28 V
86 -54 V
2257 361 L
LT0
2125 849 D
685 907 D
701 757 D
1054 541 D
1220 471 D
1385 392 D
1551 405 D
2065 389 D
2129 370 D
2235 371 D
2275 358 D
2311 348 D
2065 849 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
685 797 M
0 220 V
654 797 M
62 0 V
-62 220 R
62 0 V
701 716 M
0 82 V
670 716 M
62 0 V
-62 82 R
62 0 V
1054 491 M
0 100 V
1023 491 M
62 0 V
-62 100 R
62 0 V
1220 423 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1385 347 M
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
135 -78 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
483 -70 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
33 -30 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
75 -6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
9 -19 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
5 -14 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
LT0
1469 1168 A
1511 1183 A
1552 945 A
1592 991 A
1634 926 A
1676 872 A
1720 793 A
1763 691 A
1802 665 A
1840 563 A
1883 694 A
1925 591 A
1965 526 A
2005 442 A
2091 439 A
2257 326 A
1469 1110 M
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
11 -85 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
10 -311 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
9 -22 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
11 -131 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
11 -119 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
13 -142 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
12 -170 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
8 -93 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
7 -181 R
0 114 V
1809 506 M
62 0 V
-62 114 R
62 0 V
12 47 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
11 -186 R
0 113 V
1894 534 M
62 0 V
-62 113 R
62 0 V
9 -139 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
9 -143 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
55 -55 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
2257 306 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
stroke
grestore
end
showpage
}
\put(2005,849){\makebox(0,0)[r]{data}}
\put(2005,949){\makebox(0,0)[r]{fit H}}
\put(2005,1049){\makebox(0,0)[r]{fit E}}
\put(2005,1149){\makebox(0,0)[r]{fit D}}
\put(2005,1249){\makebox(0,0)[r]{fit A}}
\put(683,379){\makebox(0,0)[l]{{\scriptsize $Q^2\approx 1.5$ GeV$^2$}}}
\put(807,1104){\makebox(0,0)[l]{{\scriptsize $Q^2\approx 150$ GeV$^2$}}}
\put(808,1260){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){$x$}}
\put(400,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2129,151){\makebox(0,0){$10^{-1}$}}
\put(1716,151){\makebox(0,0){$10^{-2}$}}
\put(1303,151){\makebox(0,0){$10^{-3}$}}
\put(889,151){\makebox(0,0){$10^{-4}$}}
\put(540,1275){\makebox(0,0)[r]{1.4}}
\put(540,933){\makebox(0,0)[r]{1}}
\put(540,592){\makebox(0,0)[r]{0.6}}
\put(540,251){\makebox(0,0)[r]{0.2}}
\end{picture}


==> figF2xc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 592 M
63 0 V
1673 0 R
-63 0 V
600 933 M
63 0 V
1673 0 R
-63 0 V
600 1275 M
63 0 V
1673 0 R
-63 0 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1303 251 M
0 63 V
0 1046 R
0 -63 V
1716 251 M
0 63 V
0 1046 R
0 -63 V
2129 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2065 1249 M
180 0 V
685 961 M
16 -19 V
1054 621 L
166 -98 V
165 -71 V
166 -49 V
514 -16 V
64 6 V
106 -6 V
40 -17 V
36 -25 V
LT1
2065 1149 M
180 0 V
685 946 M
16 -19 V
1054 617 L
166 -93 V
165 -69 V
166 -48 V
514 -23 V
64 6 V
106 -4 V
40 -15 V
36 -23 V
LT2
2065 1049 M
180 0 V
685 927 M
16 -18 V
1054 605 L
166 -92 V
165 -65 V
166 -44 V
514 -19 V
64 2 V
LT0
1469 1358 M
42 -116 V
41 -99 V
40 -89 V
42 -85 V
42 -76 V
44 -70 V
43 -63 V
39 -49 V
38 -44 V
43 -43 V
42 -38 V
40 -31 V
40 -29 V
86 -54 V
2257 360 L
LT1
1472 1360 M
39 -108 V
41 -99 V
40 -89 V
42 -84 V
42 -77 V
44 -70 V
43 -63 V
39 -50 V
38 -45 V
43 -44 V
42 -40 V
40 -33 V
40 -29 V
86 -57 V
2257 359 L
LT2
1474 1360 M
37 -103 V
41 -99 V
40 -89 V
42 -85 V
42 -76 V
44 -71 V
43 -62 V
39 -50 V
38 -45 V
43 -44 V
42 -40 V
40 -33 V
40 -31 V
86 -60 V
LT0
2125 949 D
685 907 D
701 757 D
1054 541 D
1220 471 D
1385 392 D
1551 405 D
2065 389 D
2129 370 D
2235 371 D
2275 358 D
2311 348 D
2065 949 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
685 797 M
0 220 V
654 797 M
62 0 V
-62 220 R
62 0 V
701 716 M
0 82 V
670 716 M
62 0 V
-62 82 R
62 0 V
1054 491 M
0 100 V
1023 491 M
62 0 V
-62 100 R
62 0 V
1220 423 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1385 347 M
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
135 -78 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
483 -70 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
33 -30 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
75 -6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
9 -19 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
5 -14 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
LT0
1469 1168 A
1511 1183 A
1552 945 A
1592 991 A
1634 926 A
1676 872 A
1720 793 A
1763 691 A
1802 665 A
1840 563 A
1883 694 A
1925 591 A
1965 526 A
2005 442 A
2091 439 A
2257 326 A
1469 1110 M
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
11 -85 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
10 -311 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
9 -22 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
11 -131 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
11 -119 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
13 -142 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
12 -170 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
8 -93 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
7 -181 R
0 114 V
1809 506 M
62 0 V
-62 114 R
62 0 V
12 47 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
11 -186 R
0 113 V
1894 534 M
62 0 V
-62 113 R
62 0 V
9 -139 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
9 -143 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
55 -55 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
2257 306 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
stroke
grestore
end
showpage
}
\put(2005,949){\makebox(0,0)[r]{data}}
\put(2005,1049){\makebox(0,0)[r]{fit G}}
\put(2005,1149){\makebox(0,0)[r]{fit F}}
\put(2005,1249){\makebox(0,0)[r]{fit A}}
\put(683,379){\makebox(0,0)[l]{{\scriptsize $Q^2\approx 1.5$ GeV$^2$}}}
\put(807,1104){\makebox(0,0)[l]{{\scriptsize $Q^2\approx 150$ GeV$^2$}}}
\put(808,1260){\makebox(0,0){(c)}}
\put(1468,51){\makebox(0,0){$x$}}
\put(400,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2129,151){\makebox(0,0){$10^{-1}$}}
\put(1716,151){\makebox(0,0){$10^{-2}$}}
\put(1303,151){\makebox(0,0){$10^{-3}$}}
\put(889,151){\makebox(0,0){$10^{-4}$}}
\put(540,1275){\makebox(0,0)[r]{1.4}}
\put(540,933){\makebox(0,0)[r]{1}}
\put(540,592){\makebox(0,0)[r]{0.6}}
\put(540,251){\makebox(0,0)[r]{0.2}}
\end{picture}


==> figcompa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 695 M
63 0 V
1673 0 R
-63 0 V
600 1138 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1962 672 M
180 0 V
600 461 M
43 67 V
87 151 V
87 136 V
87 55 V
87 43 V
86 48 V
87 17 V
87 3 V
87 27 V
87 24 V
86 5 V
87 35 V
87 28 V
87 30 V
87 48 V
86 26 V
87 -59 V
87 -149 V
87 -275 V
87 -223 V
43 -77 V
LT1
1962 572 M
180 0 V
600 424 M
43 54 V
87 142 V
87 133 V
87 136 V
87 92 V
86 32 V
87 47 V
87 32 V
87 22 V
87 47 V
86 11 V
87 3 V
87 -34 V
87 26 V
87 -30 V
86 10 V
87 -9 V
87 -148 V
87 -233 V
87 -255 V
43 -81 V
LT2
1962 472 M
180 0 V
600 461 M
43 35 V
87 27 V
87 53 V
87 47 V
87 7 V
86 26 V
87 42 V
87 -16 V
87 40 V
87 36 V
86 -19 V
87 12 V
87 46 V
87 31 V
87 1 V
86 65 V
87 31 V
87 -77 V
87 -130 V
87 -182 V
43 -76 V
LT3
1962 372 M
180 0 V
600 462 M
43 48 V
87 101 V
87 42 V
87 77 V
87 71 V
86 33 V
87 44 V
87 33 V
87 74 V
87 3 V
86 21 V
87 -15 V
87 28 V
87 47 V
87 -15 V
86 21 V
87 -43 V
87 -144 V
87 -176 V
87 -180 V
43 -82 V
LT0
1251 1026 A
1338 1135 A
1425 1143 A
1511 1236 A
1598 1132 A
1685 1154 A
1772 1231 A
1859 1226 A
1945 1104 A
2032 1148 A
2119 1091 A
2206 704 A
2293 479 A
1251 974 M
0 103 V
1220 974 M
62 0 V
-62 103 R
62 0 V
56 8 R
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
56 -93 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
55 -14 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
56 -213 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
56 -94 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
56 -65 R
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
56 -159 R
0 151 V
-31 -151 R
62 0 V
-62 151 R
62 0 V
55 -256 R
0 115 V
-31 -115 R
62 0 V
-62 115 R
62 0 V
56 -77 R
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
56 -185 R
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
56 -490 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
56 -290 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
stroke
grestore
end
showpage
}
\put(1902,372){\makebox(0,0)[r]{{\scriptsize \lepto\ SCI}}}
\put(1902,472){\makebox(0,0)[r]{{\scriptsize \lepto}}}
\put(1902,572){\makebox(0,0)[r]{{\scriptsize \ariadne}}}
\put(1902,672){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(748,1260){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(460,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$dE_\perp/d\eta$ (GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){5}}
\put(1902,151){\makebox(0,0){2.5}}
\put(1468,151){\makebox(0,0){0}}
\put(1034,151){\makebox(0,0){-2.5}}
\put(600,151){\makebox(0,0){-5}}
\put(540,1138){\makebox(0,0)[r]{2}}
\put(540,695){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figcompb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 695 M
63 0 V
1673 0 R
-63 0 V
600 1138 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1788 672 M
180 0 V
600 294 M
43 24 V
87 102 V
87 147 V
87 137 V
87 129 V
86 60 V
87 24 V
87 12 V
87 34 V
87 60 V
86 67 V
87 41 V
87 55 V
87 41 V
87 -37 V
86 -126 V
87 -244 V
87 -279 V
87 -176 V
87 -81 V
43 -12 V
LT1
1788 572 M
180 0 V
600 299 M
43 17 V
87 73 V
87 120 V
87 168 V
87 97 V
86 104 V
87 75 V
87 19 V
87 72 V
87 46 V
86 27 V
87 83 V
87 21 V
87 54 V
87 -13 V
86 -181 V
87 -308 V
87 -255 V
87 -159 V
87 -74 V
43 -12 V
LT2
1788 472 M
180 0 V
600 319 M
43 28 V
87 80 V
87 79 V
87 69 V
87 80 V
86 75 V
87 64 V
87 59 V
87 48 V
87 41 V
86 68 V
87 70 V
87 23 V
87 79 V
87 -9 V
86 -168 V
87 -236 V
87 -227 V
87 -170 V
87 -79 V
43 -15 V
LT3
1788 372 M
180 0 V
600 313 M
43 26 V
87 74 V
87 93 V
87 76 V
87 91 V
86 80 V
87 97 V
87 100 V
87 82 V
87 91 V
86 56 V
87 59 V
87 -1 V
87 24 V
87 -52 V
86 -212 V
87 -215 V
87 -249 V
87 -166 V
87 -81 V
43 -12 V
LT0
1425 910 A
1511 1123 A
1598 1219 A
1685 1213 A
1772 1179 A
1859 1336 A
1945 1242 A
2032 874 A
2119 566 A
2206 342 A
2293 287 A
1425 862 M
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
55 107 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
56 -32 R
0 139 V
-31 -139 R
62 0 V
-62 139 R
62 0 V
56 -141 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
56 -168 R
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
56 8 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
55 -197 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
56 -492 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
56 -383 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
56 -261 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
56 -71 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
stroke
grestore
end
showpage
}
\put(1728,372){\makebox(0,0)[r]{{\scriptsize \lepto\ SCI}}}
\put(1728,472){\makebox(0,0)[r]{{\scriptsize \lepto}}}
\put(1728,572){\makebox(0,0)[r]{{\scriptsize \ariadne}}}
\put(1728,672){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(748,1260){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(460,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$dE_\perp/d\eta$ (GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){5}}
\put(1902,151){\makebox(0,0){2.5}}
\put(1468,151){\makebox(0,0){0}}
\put(1034,151){\makebox(0,0){-2.5}}
\put(600,151){\makebox(0,0){-5}}
\put(540,1138){\makebox(0,0)[r]{2}}
\put(540,695){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figcompc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 621 M
63 0 V
1673 0 R
-63 0 V
600 990 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
986 251 M
0 63 V
0 1046 R
0 -63 V
1372 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2143 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1142 1249 M
180 0 V
745 432 M
96 70 V
116 81 V
164 116 V
222 140 V
318 112 V
434 56 V
LT1
1142 1149 M
180 0 V
745 461 M
96 81 V
116 83 V
164 111 V
222 160 V
318 110 V
434 97 V
LT2
1142 1049 M
180 0 V
745 397 M
96 58 V
116 82 V
164 27 V
222 103 V
318 23 V
434 -86 V
LT3
1142 949 M
180 0 V
745 399 M
96 47 V
116 71 V
164 114 V
222 48 V
318 37 V
434 119 V
LT0
745 425 A
841 484 A
957 565 A
1121 691 A
1343 806 A
1661 1101 A
2095 1024 A
745 417 M
0 15 V
714 417 M
62 0 V
-62 15 R
62 0 V
65 37 R
0 30 V
810 469 M
62 0 V
-62 30 R
62 0 V
85 48 R
0 37 V
926 547 M
62 0 V
-62 37 R
62 0 V
133 77 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
191 26 R
0 119 V
1312 746 M
62 0 V
-62 119 R
62 0 V
287 96 R
0 281 V
1630 961 M
62 0 V
-62 281 R
62 0 V
2095 750 M
0 547 V
2064 750 M
62 0 V
-62 547 R
62 0 V
stroke
grestore
end
showpage
}
\put(1082,949){\makebox(0,0)[r]{{\scriptsize \lepto\ SCI}}}
\put(1082,1049){\makebox(0,0)[r]{{\scriptsize \lepto}}}
\put(1082,1149){\makebox(0,0)[r]{{\scriptsize \ariadne}}}
\put(1082,1249){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(688,1260){\makebox(0,0){(c)}}
\put(1468,51){\makebox(0,0){$x_F$}}
\put(460,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle p_\perp^2 \rangle$ (Gev$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2143,151){\makebox(0,0){0.8}}
\put(1757,151){\makebox(0,0){0.6}}
\put(1372,151){\makebox(0,0){0.4}}
\put(986,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1360){\makebox(0,0)[r]{3}}
\put(540,990){\makebox(0,0)[r]{2}}
\put(540,621){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figcompd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 551 M
63 0 V
1673 0 R
-63 0 V
600 851 M
63 0 V
1673 0 R
-63 0 V
600 1150 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1179 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1962 1241 M
180 0 V
629 1283 M
58 57 V
58 -60 V
58 -89 V
57 -94 V
918 997 L
58 -94 V
58 -74 V
58 -68 V
72 -85 V
1265 563 L
131 -82 V
1613 378 L
1788 251 L
LT1
1962 1141 M
180 0 V
629 1267 M
58 55 V
58 -60 V
58 -79 V
57 -76 V
58 -88 V
58 -83 V
58 -69 V
58 -44 V
72 -58 V
101 -71 V
1396 583 L
217 -64 V
1902 397 L
2191 265 L
103 -14 V
LT2
1962 1041 M
180 0 V
629 1254 M
58 61 V
58 -80 V
58 -106 V
57 -118 V
918 874 L
58 -96 V
58 -143 V
58 11 V
72 -77 V
1265 442 L
131 -58 V
217 0 V
LT3
1962 941 M
180 0 V
629 1298 M
54 62 V
7 0 R
55 -72 V
58 -101 V
57 -123 V
918 932 L
976 800 L
58 -64 V
58 -90 V
72 -95 V
101 -55 V
1396 357 L
98 -106 V
LT0
687 1327 A
745 1264 A
803 1168 A
860 1108 A
918 989 A
976 955 A
1034 890 A
1092 789 A
1164 785 A
1265 659 A
1396 569 A
1613 521 A
687 1311 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
27 -89 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
27 -116 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
26 -81 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
918 957 M
0 58 V
887 957 M
62 0 V
-62 58 R
62 0 V
27 -81 R
0 39 V
945 934 M
62 0 V
-62 39 R
62 0 V
27 -107 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
27 -147 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
41 -52 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
70 -204 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1396 512 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1613 251 M
0 352 V
1582 251 M
62 0 V
-62 352 R
62 0 V
LT0
687 1327 A
745 1264 A
803 1168 A
860 1108 A
918 989 A
976 955 A
1034 890 A
1092 789 A
1164 785 A
1265 659 A
1396 569 A
1613 521 A
687 1324 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
27 -69 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
27 -104 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
26 -70 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
918 980 M
0 18 V
887 980 M
62 0 V
-62 18 R
62 0 V
27 -55 R
0 23 V
945 943 M
62 0 V
-62 23 R
62 0 V
27 -92 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
27 -136 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
41 -43 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
70 -169 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
1396 534 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1613 482 M
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
stroke
grestore
end
showpage
}
\put(1902,941){\makebox(0,0)[r]{{\scriptsize \lepto\ SCI}}}
\put(1902,1041){\makebox(0,0)[r]{{\scriptsize \lepto}}}
\put(1902,1141){\makebox(0,0)[r]{{\scriptsize \ariadne}}}
\put(1902,1241){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(988,1260){\makebox(0,0){(d)}}
\put(1468,51){\makebox(0,0){$\kt$ (GeV)}}
\put(280,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N dn/d\kt$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){6}}
\put(1757,151){\makebox(0,0){4}}
\put(1179,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1150){\makebox(0,0)[r]{$1$}}
\put(540,851){\makebox(0,0)[r]{$10^{-1}$}}
\put(540,551){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,251){\makebox(0,0)[r]{$10^{-3}$}}
\end{picture}


==> figcompe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 568 M
63 0 V
1673 0 R
-63 0 V
600 885 M
63 0 V
1673 0 R
-63 0 V
600 1202 M
63 0 V
1673 0 R
-63 0 V
817 251 M
0 63 V
0 1046 R
0 -63 V
1251 251 M
0 63 V
0 1046 R
0 -63 V
1685 251 M
0 63 V
0 1046 R
0 -63 V
2119 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1311 1265 M
180 0 V
654 489 M
763 460 L
108 25 V
109 16 V
108 4 V
109 13 V
108 18 V
109 80 V
108 142 V
109 46 V
108 102 V
109 84 V
108 -39 V
2065 739 L
2173 450 L
2282 290 L
LT1
1311 1165 M
180 0 V
654 662 M
109 38 V
871 682 L
980 669 L
108 25 V
109 62 V
108 -7 V
109 78 V
108 109 V
109 -22 V
108 62 V
109 55 V
108 -1 V
2065 790 L
2173 476 L
2282 288 L
LT2
1311 1065 M
180 0 V
654 312 M
109 14 V
108 30 V
109 24 V
108 -35 V
109 33 V
108 11 V
109 35 V
108 -4 V
109 138 V
108 5 V
109 114 V
108 33 V
2065 580 L
2173 389 L
2282 280 L
LT3
1311 965 M
180 0 V
654 315 M
109 8 V
108 50 V
109 12 V
108 54 V
109 -11 V
108 4 V
109 53 V
108 -17 V
109 43 V
108 110 V
109 74 V
108 14 V
2065 544 L
2173 416 L
2282 282 L
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 761 M
0 121 V
1383 761 M
62 0 V
-62 121 R
62 0 V
77 -145 R
0 226 V
1491 737 M
62 0 V
-62 226 R
62 0 V
78 -61 R
0 270 V
1600 902 M
62 0 V
-62 270 R
62 0 V
77 -232 R
0 147 V
1708 940 M
62 0 V
-62 147 R
62 0 V
78 -43 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
77 -304 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
LT0
1414 821 A
1522 850 A
1631 1037 A
1739 1014 A
1848 1112 A
1956 919 A
1414 784 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
77 -46 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
78 102 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
77 -115 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
78 11 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
77 -271 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
stroke
grestore
end
showpage
}
\put(1251,965){\makebox(0,0)[r]{{\scriptsize \lepto\ SCI}}}
\put(1251,1065){\makebox(0,0)[r]{{\scriptsize \lepto}}}
\put(1251,1165){\makebox(0,0)[r]{{\scriptsize \ariadne}}}
\put(1251,1265){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(748,1260){\makebox(0,0){(e)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(340,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N dn/d\eta$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2119,151){\makebox(0,0){4}}
\put(1685,151){\makebox(0,0){2}}
\put(1251,151){\makebox(0,0){0}}
\put(817,151){\makebox(0,0){-2}}
\put(540,1202){\makebox(0,0)[r]{0.3}}
\put(540,885){\makebox(0,0)[r]{0.2}}
\put(540,568){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figcompf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 806 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1789 1249 M
180 0 V
811 519 M
287 71 V
262 41 V
319 -10 V
287 58 V
262 45 V
LT1
1789 1149 M
180 0 V
811 729 M
287 21 V
262 16 V
319 -24 V
287 91 V
262 112 V
LT2
1789 1049 M
180 0 V
811 353 M
287 74 V
262 22 V
319 76 V
287 11 V
262 267 V
LT3
1789 949 M
180 0 V
811 328 M
287 75 V
262 86 V
319 39 V
287 54 V
262 225 V
LT0
811 783 A
1098 772 A
1360 794 A
1679 817 A
1966 828 A
2228 1049 A
811 728 M
0 111 V
780 728 M
62 0 V
780 839 M
62 0 V
1098 702 M
0 140 V
1067 702 M
62 0 V
-62 140 R
62 0 V
1360 735 M
0 119 V
1329 735 M
62 0 V
-62 119 R
62 0 V
288 -87 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
256 -88 R
0 100 V
1935 778 M
62 0 V
-62 100 R
62 0 V
231 5 R
0 333 V
2197 883 M
62 0 V
-62 333 R
62 0 V
LT0
811 783 A
1098 772 A
1360 794 A
1679 817 A
1966 828 A
2228 1049 A
811 750 M
0 67 V
780 750 M
62 0 V
-62 67 R
62 0 V
256 -67 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
231 -22 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
288 -23 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
256 -33 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
231 144 R
0 111 V
2197 994 M
62 0 V
-62 111 R
62 0 V
stroke
grestore
end
showpage
}
\put(1729,949){\makebox(0,0)[r]{{\scriptsize \lepto\ SCI}}}
\put(1729,1049){\makebox(0,0)[r]{{\scriptsize \lepto}}}
\put(1729,1149){\makebox(0,0)[r]{{\scriptsize \ariadne}}}
\put(1729,1249){\makebox(0,0)[r]{{\scriptsize LDC~A}}}
\put(748,1260){\makebox(0,0){(f)}}
\put(1468,51){\makebox(0,0){$x$}}
\put(280,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$dR_2/dx$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){$10^{-2}$}}
\put(1468,151){\makebox(0,0){$10^{-3}$}}
\put(600,151){\makebox(0,0){$10^{-4}$}}
\put(540,1360){\makebox(0,0)[r]{0.1}}
\put(540,806){\makebox(0,0)[r]{0.05}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figgina.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 528 M
63 0 V
1673 0 R
-63 0 V
600 806 M
63 0 V
1673 0 R
-63 0 V
600 1083 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1962 1221 M
180 0 V
600 529 M
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
LT1
1962 1121 M
180 0 V
600 1018 M
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
currentpoint stroke M
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
LT2
1962 1021 M
180 0 V
600 674 M
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(1902,1021){\makebox(0,0)[r]{fit C}}
\put(1902,1121){\makebox(0,0)[r]{fit B}}
\put(1902,1221){\makebox(0,0)[r]{fit A}}
\put(808,1260){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){x}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){$1$}}
\put(1902,151){\makebox(0,0){$0.1$}}
\put(1468,151){\makebox(0,0){$10^{-2}$}}
\put(1034,151){\makebox(0,0){$10^{-3}$}}
\put(600,151){\makebox(0,0){$10^{-4}$}}
\put(540,1360){\makebox(0,0)[r]{8}}
\put(540,1083){\makebox(0,0)[r]{6}}
\put(540,806){\makebox(0,0)[r]{4}}
\put(540,528){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figginb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 528 M
63 0 V
1673 0 R
-63 0 V
600 806 M
63 0 V
1673 0 R
-63 0 V
600 1083 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1962 1221 M
180 0 V
600 529 M
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
LT1
1962 1121 M
180 0 V
1056 1360 M
2 -2 V
2 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
3 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
currentpoint stroke M
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
LT2
1962 1021 M
180 0 V
600 393 M
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
currentpoint stroke M
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
LT3
1962 921 M
180 0 V
600 499 M
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
currentpoint stroke M
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(1902,921){\makebox(0,0)[r]{fit H}}
\put(1902,1021){\makebox(0,0)[r]{fit E}}
\put(1902,1121){\makebox(0,0)[r]{fit D}}
\put(1902,1221){\makebox(0,0)[r]{fit A}}
\put(808,1260){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){x}}
\put(400,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{xg(x)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){$1$}}
\put(1902,151){\makebox(0,0){$0.1$}}
\put(1468,151){\makebox(0,0){$10^{-2}$}}
\put(1034,151){\makebox(0,0){$10^{-3}$}}
\put(600,151){\makebox(0,0){$10^{-4}$}}
\put(540,1360){\makebox(0,0)[r]{8}}
\put(540,1083){\makebox(0,0)[r]{6}}
\put(540,806){\makebox(0,0)[r]{4}}
\put(540,528){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figginc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 528 M
63 0 V
1673 0 R
-63 0 V
600 806 M
63 0 V
1673 0 R
-63 0 V
600 1083 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1962 1221 M
180 0 V
600 529 M
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
LT1
1962 1121 M
180 0 V
600 477 M
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
currentpoint stroke M
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
LT2
1962 1021 M
180 0 V
600 499 M
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
currentpoint stroke M
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(1902,1021){\makebox(0,0)[r]{fit G}}
\put(1902,1121){\makebox(0,0)[r]{fit F}}
\put(1902,1221){\makebox(0,0)[r]{fit A}}
\put(808,1260){\makebox(0,0){(c)}}
\put(1468,51){\makebox(0,0){x}}
\put(400,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{xg(x)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){$1$}}
\put(1902,151){\makebox(0,0){$0.1$}}
\put(1468,151){\makebox(0,0){$10^{-2}$}}
\put(1034,151){\makebox(0,0){$10^{-3}$}}
\put(600,151){\makebox(0,0){$10^{-4}$}}
\put(540,1360){\makebox(0,0)[r]{8}}
\put(540,1083){\makebox(0,0)[r]{6}}
\put(540,806){\makebox(0,0)[r]{4}}
\put(540,528){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> st3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 608 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1321 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
740 1325 M
35 -13 V
35 -17 V
35 -21 V
35 -23 V
35 -26 V
35 -27 V
740 1438 M
70 -18 V
70 -29 V
139 -75 V
140 -88 V
140 -98 V
140 -106 V
1579 906 L
70 -64 V
740 1599 M
140 -30 V
139 -60 V
140 -80 V
140 -85 V
140 -85 V
140 -92 V
1858 981 L
2138 779 L
2417 558 L
2697 304 L
LT1
2394 1414 M
180 0 V
740 1306 M
35 -5 V
35 -10 V
35 -13 V
35 -16 V
35 -20 V
35 -24 V
740 1419 M
70 3 V
70 -7 V
70 -14 V
69 -20 V
70 -26 V
70 -30 V
140 -76 V
140 -97 V
140 -127 V
70 -83 V
740 1610 M
140 8 V
139 -6 V
140 -29 V
140 -38 V
140 -49 V
140 -60 V
279 -147 V
280 -190 V
2417 852 L
2697 481 L
stroke
grestore
end
showpage
}
\put(2334,1414){\makebox(0,0)[r]{{\small Constant \tas}}}
\put(2334,1514){\makebox(0,0)[r]{{\small Runnning \tas}}}
\put(2348,429){\makebox(0,0){{\small 60}}}
\put(1753,786){\makebox(0,0){{\small 30}}}
\put(950,1107){\makebox(0,0){{\small $\ln x_0/x = 10$}}}
\put(1648,51){\makebox(0,0){$\ln p_\perp^2/\Lambda^2$}}
\put(220,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{log parton density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){60}}
\put(1998,151){\makebox(0,0){40}}
\put(1299,151){\makebox(0,0){20}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{20}}
\put(540,1321){\makebox(0,0)[r]{0}}
\put(540,964){\makebox(0,0)[r]{-20}}
\put(540,608){\makebox(0,0)[r]{-40}}
\put(540,251){\makebox(0,0)[r]{-60}}
\end{picture}

